Spin-5/2 resonance contributions to the pion-induced reactions for energies $\sqrt{s}\leqslant$2.0 GeV

The spin-$\ffh$ resonance effects are studied within the coupled channel effective Lagrangian model for baryon resonance analysis. We extend our previous hadronic calculations to incorporate the $D_{15}$, $F_{15}$, $D_{35}$, $F_{35}$ states. While the effect of the spin-$\ffh$ resonances to the $\eta N$, $K \Lambda$, and $K \Sigma$ reactions are small, the contribution to the $\omega N$ is found to be important. The results for the 'conventional' and Pascalutsa-like spin-$\ffh$ descriptions are discussed. \PACS{{11.80.-m},{13.75.Gx},{14.20.Gk},{13.30.Gk}}

==> (inline-ps-0) <==


gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore


